Sparse recovery of elliptic solvers from matrix-vector products

In this work, we show that solvers of elliptic boundary value problems in $d$ dimensions can be approximated to accuracy $\epsilon$ from only $\mathcal{O}\left(\log(N)\log^{d}(N / \epsilon)\right)$ matrix-vector products with carefully chosen vectors (right-hand sides). The solver is only accessed as a black box, and the underlying operator may be unknown and of an arbitrarily high order. Our algorithm (1) has complexity $\mathcal{O}\left(N\log^2(N)\log^{2d}(N / \epsilon)\right)$ and represents the solution operator as a sparse Cholesky factorization with $\mathcal{O}\left(N\log(N)\log^{d}(N / \epsilon)\right)$ nonzero entries, (2) allows for embarrassingly parallel evaluation of the solution operator and the computation of its log-determinant, (3) allows for $\mathcal{O}\left(\log(N)\log^{d}(N / \epsilon)\right)$ complexity computation of individual entries of the matrix representation of the solver that, in turn, enables its recompression to an $\mathcal{O}\left(N\log^{d}(N / \epsilon)\right)$ complexity representation. As a byproduct, our compression scheme produces a homogenized solution operator with near-optimal approximation accuracy. By polynomial approximation, we can also approximate the continuous Green's function (in operator and Hilbert-Schmidt norm) to accuracy $\epsilon$ from $\mathcal{O}\left(\log^{1 + d}\left(\epsilon^{-1}\right)\right)$ solutions of the PDE. We include rigorous proofs of these results. To the best of our knowledge, our algorithm achieves the best known trade-off between accuracy $\epsilon$ and the number of required matrix-vector products.

==> figures/tikz/basis_functions_c.tex <==
% Drawing the basis functions
% defining coordinates of triangular mesh
\coordinate (11) at (-1.25, -1.25, +0.0);
\coordinate (21) at (-0.75, -1.25, +0.0);
\coordinate (31) at (-0.25, -1.25, +0.0);
\coordinate (41) at (+0.25, -1.25, +0.0);
\coordinate (51) at (+0.75, -1.25, +0.0);
\coordinate (61) at (+1.25, -1.25, +0.0);

\coordinate (12) at (-1.25, -0.75, +0.0);
\coordinate (22) at (-0.75, -0.75, +1.0);
\coordinate (32) at (-0.25, -0.75, +1.0);
\coordinate (42) at (+0.25, -0.75, +1.0);
\coordinate (52) at (+0.75, -0.75, +1.0);
\coordinate (62) at (+1.25, -0.75, +0.0);

\coordinate (13) at (-1.25, -0.25, +0.0);
\coordinate (23) at (-0.75, -0.25, +1.0);
\coordinate (33) at (-0.25, -0.25, +1.0);
\coordinate (43) at (+0.25, -0.25, +1.0);
\coordinate (53) at (+0.75, -0.25, +1.0);
\coordinate (63) at (+1.25, -0.25, +0.0);

\coordinate (14) at (-1.25, +0.25, +0.0);
\coordinate (24) at (-0.75, +0.25, +1.0);
\coordinate (34) at (-0.25, +0.25, +1.0);
\coordinate (44) at (+0.25, +0.25, +1.0);
\coordinate (54) at (+0.75, +0.25, +1.0);
\coordinate (64) at (+1.25, +0.25, +0.0);

\coordinate (15) at (-1.25, +0.75, +0.0);
\coordinate (25) at (-0.75, +0.75, +1.0);
\coordinate (35) at (-0.25, +0.75, +1.0);
\coordinate (45) at (+0.25, +0.75, +1.0);
\coordinate (55) at (+0.75, +0.75, +1.0);
\coordinate (65) at (+1.25, +0.75, +0.0);

\coordinate (16) at (-1.25, +1.25, +0.0);
\coordinate (26) at (-0.75, +1.25, +0.0);
\coordinate (36) at (-0.25, +1.25, +0.0);
\coordinate (46) at (+0.25, +1.25, +0.0);
\coordinate (56) at (+0.75, +1.25, +0.0);
\coordinate (66) at (+1.25, +1.25, +0.0);

% Drawing triangles
\draw [line join=bevel, thin, color=darksilver, fill=white] (15) -- (25) -- (26) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (15) -- (16) -- (26) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (25) -- (26) -- (36) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (25) -- (35) -- (36) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (35) -- (36) -- (46) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (35) -- (45) -- (46) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (45) -- (46) -- (56) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (45) -- (55) -- (56) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (55) -- (56) -- (66) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (55) -- (65) -- (66) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (14) -- (24) -- (25) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (14) -- (15) -- (25) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (24) -- (25) -- (35) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (24) -- (34) -- (35) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (34) -- (35) -- (45) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (34) -- (44) -- (45) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (44) -- (45) -- (55) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (44) -- (54) -- (55) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (54) -- (55) -- (65) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (54) -- (64) -- (65) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (13) -- (23) -- (24) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (13) -- (14) -- (24) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (23) -- (24) -- (34) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (23) -- (33) -- (34) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (33) -- (34) -- (44) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (33) -- (43) -- (44) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (43) -- (44) -- (54) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (43) -- (53) -- (54) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (53) -- (54) -- (64) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (53) -- (63) -- (64) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (12) -- (22) -- (23) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (12) -- (13) -- (23) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (22) -- (23) -- (33) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (22) -- (32) -- (33) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (32) -- (33) -- (43) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (32) -- (42) -- (43) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (42) -- (43) -- (53) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (42) -- (52) -- (53) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (52) -- (53) -- (63) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (52) -- (62) -- (63) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (12) -- (22) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (21) -- (22) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (21) -- (22) -- (32) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (21) -- (31) -- (32) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (31) -- (32) -- (42) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (31) -- (41) -- (42) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (41) -- (42) -- (52) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (41) -- (51) -- (52) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (51) -- (52) -- (62) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (51) -- (61) -- (62) -- cycle;

% dotted for occluded triangles
\draw [line join=bevel, dotted, thin, color=darksilver] (15) -- (25) -- (26) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (15) -- (16) -- (26) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (25) -- (26) -- (36) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (25) -- (35) -- (36) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (35) -- (36) -- (46) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (35) -- (45) -- (46) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (45) -- (46) -- (56) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (45) -- (55) -- (56) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (55) -- (56) -- (66) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (55) -- (65) -- (66) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (14) -- (24) -- (25) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (14) -- (15) -- (25) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (24) -- (25) -- (35) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (24) -- (34) -- (35) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (34) -- (35) -- (45) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (34) -- (44) -- (45) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (44) -- (45) -- (55) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (44) -- (54) -- (55) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (54) -- (55) -- (65) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (54) -- (64) -- (65) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (13) -- (23) -- (24) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (13) -- (14) -- (24) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (23) -- (24) -- (34) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (23) -- (33) -- (34) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (33) -- (34) -- (44) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (33) -- (43) -- (44) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (43) -- (44) -- (54) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (43) -- (53) -- (54) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (53) -- (54) -- (64) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (53) -- (63) -- (64) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (12) -- (22) -- (23) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (12) -- (13) -- (23) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (22) -- (23) -- (33) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (22) -- (32) -- (33) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (32) -- (33) -- (43) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (32) -- (42) -- (43) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (42) -- (43) -- (53) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (42) -- (52) -- (53) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (52) -- (53) -- (63) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (52) -- (62) -- (63) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (11) -- (12) -- (22) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (11) -- (21) -- (22) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (21) -- (22) -- (32) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (21) -- (31) -- (32) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (31) -- (32) -- (42) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (31) -- (41) -- (42) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (41) -- (42) -- (52) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (41) -- (51) -- (52) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (51) -- (52) -- (62) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (51) -- (61) -- (62) -- cycle;



% Drawing the subdivision
\coordinate (tl) at (-1.0,1.0,0); 
\coordinate (tr) at (1.0,1.0,0); 
\coordinate (br) at (1.0,-1.0,0); 
\coordinate (bl) at (-1.0,-1.0,0); 
\coordinate (cc) at (-0.0,0.0,0); 
\coordinate (ct) at ($0.5*(tl)+0.5*(tr)$);
\coordinate (cb) at ($0.5*(bl)+0.5*(br)$);
\coordinate (cl) at ($0.5*(tl)+0.5*(bl)$);
\coordinate (cr) at ($0.5*(tr)+0.5*(br)$);
\coordinate (brb) at ($0.5*(br)+0.5*(cb)$); 
\coordinate (brt) at ($0.5*(cr)+0.5*(cc)$); 
\coordinate (brr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (brl) at ($0.5*(cb)+0.5*(cc)$); 
\coordinate (brc) at ($0.5*(br)+0.5*(cc)$); 

\draw[very thick, color=orange] (brt) -- (brb);
\draw[very thick, color=orange] (brl) -- (brr);
\draw[very thick, color=orange] (cb) -- (br) -- (cr) -- (cc) -- cycle;

\draw[dotted, very thick, color=lightblue] (ct) -- (cb);
\draw[dotted, very thick, color=lightblue] (cl) -- (cr);
\draw[dotted, very thick, color=lightblue] (br) -- (bl) -- (tl) -- (tr) -- cycle;

\draw[dashed, very thick, color=rust] (tl) -- (bl) -- (br) -- (tr) -- cycle;

==> figures/tikz/basis_functions_f.tex <==
% Drawing the basis functions
% defining coordinates of triangular mesh
\coordinate (11) at (-1.25, -1.25, +0.0);
\coordinate (21) at (-0.75, -1.25, +0.0);
\coordinate (31) at (-0.25, -1.25, +0.0);
\coordinate (41) at (+0.25, -1.25, +0.0);
\coordinate (51) at (+0.75, -1.25, +0.0);
\coordinate (61) at (+1.25, -1.25, +0.0);

\coordinate (12) at (-1.25, -0.75, +0.0);
\coordinate (22) at (-0.75, -0.75, +0.0);
\coordinate (32) at (-0.25, -0.75, +0.0);
\coordinate (42) at (+0.25, -0.75, +1.0);
\coordinate (52) at (+0.75, -0.75, +1.0);
\coordinate (62) at (+1.25, -0.75, +0.0);

\coordinate (13) at (-1.25, -0.25, +0.0);
\coordinate (23) at (-0.75, -0.25, +0.0);
\coordinate (33) at (-0.25, -0.25, +0.0);
\coordinate (43) at (+0.25, -0.25, -1.0);
\coordinate (53) at (+0.75, -0.25, -1.0);
\coordinate (63) at (+1.25, -0.25, +0.0);

\coordinate (14) at (-1.25, +0.25, +0.0);
\coordinate (24) at (-0.75, +0.25, +0.0);
\coordinate (34) at (-0.25, +0.25, +0.0);
\coordinate (44) at (+0.25, +0.25, +0.0);
\coordinate (54) at (+0.75, +0.25, +0.0);
\coordinate (64) at (+1.25, +0.25, +0.0);

\coordinate (15) at (-1.25, +0.75, +0.0);
\coordinate (25) at (-0.75, +0.75, +0.0);
\coordinate (35) at (-0.25, +0.75, +0.0);
\coordinate (45) at (+0.25, +0.75, +0.0);
\coordinate (55) at (+0.75, +0.75, +0.0);
\coordinate (65) at (+1.25, +0.75, +0.0);

\coordinate (16) at (-1.25, +1.25, +0.0);
\coordinate (26) at (-0.75, +1.25, +0.0);
\coordinate (36) at (-0.25, +1.25, +0.0);
\coordinate (46) at (+0.25, +1.25, +0.0);
\coordinate (56) at (+0.75, +1.25, +0.0);
\coordinate (66) at (+1.25, +1.25, +0.0);

% Drawing triangles
\draw [line join=bevel, thin, color=darksilver, fill=white] (15) -- (25) -- (26) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (15) -- (16) -- (26) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (25) -- (26) -- (36) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (25) -- (35) -- (36) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (35) -- (36) -- (46) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (35) -- (45) -- (46) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (45) -- (46) -- (56) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (45) -- (55) -- (56) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (55) -- (56) -- (66) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (55) -- (65) -- (66) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (14) -- (24) -- (25) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (14) -- (15) -- (25) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (24) -- (25) -- (35) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (24) -- (34) -- (35) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (34) -- (35) -- (45) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (34) -- (44) -- (45) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (44) -- (45) -- (55) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (44) -- (54) -- (55) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (54) -- (55) -- (65) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (54) -- (64) -- (65) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (13) -- (23) -- (24) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (13) -- (14) -- (24) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (23) -- (24) -- (34) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (23) -- (33) -- (34) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (33) -- (34) -- (44) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (33) -- (43) -- (44) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (43) -- (44) -- (54) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (43) -- (53) -- (54) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (53) -- (54) -- (64) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (53) -- (63) -- (64) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (12) -- (22) -- (23) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (12) -- (13) -- (23) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (22) -- (23) -- (33) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (22) -- (32) -- (33) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (32) -- (33) -- (43) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (32) -- (42) -- (43) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (42) -- (43) -- (53) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (42) -- (52) -- (53) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (52) -- (53) -- (63) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (52) -- (62) -- (63) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (12) -- (22) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (21) -- (22) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (21) -- (22) -- (32) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (21) -- (31) -- (32) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (31) -- (32) -- (42) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (31) -- (41) -- (42) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (41) -- (42) -- (52) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (41) -- (51) -- (52) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (51) -- (52) -- (62) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (51) -- (61) -- (62) -- cycle;

% dotted for occluded triangles
\draw [line join=bevel, dotted, thin, color=darksilver] (15) -- (25) -- (26) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (15) -- (16) -- (26) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (25) -- (26) -- (36) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (25) -- (35) -- (36) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (35) -- (36) -- (46) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (35) -- (45) -- (46) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (45) -- (46) -- (56) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (45) -- (55) -- (56) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (55) -- (56) -- (66) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (55) -- (65) -- (66) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (14) -- (24) -- (25) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (14) -- (15) -- (25) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (24) -- (25) -- (35) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (24) -- (34) -- (35) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (34) -- (35) -- (45) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (34) -- (44) -- (45) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (44) -- (45) -- (55) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (44) -- (54) -- (55) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (54) -- (55) -- (65) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (54) -- (64) -- (65) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (13) -- (23) -- (24) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (13) -- (14) -- (24) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (23) -- (24) -- (34) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (23) -- (33) -- (34) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (33) -- (34) -- (44) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (33) -- (43) -- (44) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (43) -- (44) -- (54) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (43) -- (53) -- (54) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (53) -- (54) -- (64) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (53) -- (63) -- (64) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (12) -- (22) -- (23) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (12) -- (13) -- (23) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (22) -- (23) -- (33) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (22) -- (32) -- (33) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (32) -- (33) -- (43) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (32) -- (42) -- (43) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (42) -- (43) -- (53) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (42) -- (52) -- (53) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (52) -- (53) -- (63) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (52) -- (62) -- (63) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (11) -- (12) -- (22) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (11) -- (21) -- (22) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (21) -- (22) -- (32) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (21) -- (31) -- (32) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (31) -- (32) -- (42) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (31) -- (41) -- (42) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (41) -- (42) -- (52) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (41) -- (51) -- (52) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (51) -- (52) -- (62) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (51) -- (61) -- (62) -- cycle;



% Drawing the subdivision
\coordinate (tl) at (-1.0,1.0,0); 
\coordinate (tr) at (1.0,1.0,0); 
\coordinate (br) at (1.0,-1.0,0); 
\coordinate (bl) at (-1.0,-1.0,0); 
\coordinate (cc) at (-0.0,0.0,0); 
\coordinate (ct) at ($0.5*(tl)+0.5*(tr)$);
\coordinate (cb) at ($0.5*(bl)+0.5*(br)$);
\coordinate (cl) at ($0.5*(tl)+0.5*(bl)$);
\coordinate (cr) at ($0.5*(tr)+0.5*(br)$);
\coordinate (brb) at ($0.5*(br)+0.5*(cb)$); 
\coordinate (brt) at ($0.5*(cr)+0.5*(cc)$); 
\coordinate (brr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (brl) at ($0.5*(cb)+0.5*(cc)$); 
\coordinate (brc) at ($0.5*(br)+0.5*(cc)$); 

\draw[very thick, color=orange] (brt) -- (brb);
\draw[very thick, color=orange] (brl) -- (brr);
\draw[very thick, color=orange] (cb) -- (br) -- (cr) -- (cc) -- cycle;

\draw[dotted, very thick, color=lightblue] (ct) -- (cb);
\draw[dotted, very thick, color=lightblue] (cl) -- (cr);
\draw[dotted, very thick, color=lightblue] (br) -- (bl) -- (tl) -- (tr) -- cycle;

\draw[dashed, very thick, color=rust] (tl) -- (bl) -- (br) -- (tr) -- cycle;

==> figures/tikz/basis_functions_haar_c.tex <==
% Drawing the subdivision
\coordinate (tl) at (-1.0,1.0,0); 
\coordinate (tr) at (1.0,1.0,0); 
\coordinate (br) at (1.0,-1.0,0); 
\coordinate (bl) at (-1.0,-1.0,0); 
\coordinate (cc) at (-0.0,0.0,0); 
\coordinate (ct) at ($0.5*(tl)+0.5*(tr)$);
\coordinate (cb) at ($0.5*(bl)+0.5*(br)$);
\coordinate (cl) at ($0.5*(tl)+0.5*(bl)$);
\coordinate (cr) at ($0.5*(tr)+0.5*(br)$);
\coordinate (brb) at ($0.5*(br)+0.5*(cb)$); 
\coordinate (brt) at ($0.5*(cr)+0.5*(cc)$); 
\coordinate (brr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (brl) at ($0.5*(cb)+0.5*(cc)$); 
\coordinate (brc) at ($0.5*(br)+0.5*(cc)$); 

\coordinate (utl) at (-1.0,1.0,1.0); 
\coordinate (utr) at (1.0,1.0,1.0); 
\coordinate (ubr) at (1.0,-1.0,1.0); 
\coordinate (ubl) at (-1.0,-1.0,1.0); 
\coordinate (ucc) at (-0.0,0.0,1.0); 
\coordinate (uct) at ($0.5*(utl)+0.5*(utr)$);
\coordinate (ucb) at ($0.5*(ubl)+0.5*(ubr)$);
\coordinate (ucl) at ($0.5*(utl)+0.5*(ubl)$);
\coordinate (ucr) at ($0.5*(utr)+0.5*(ubr)$);
\coordinate (ubrb) at ($0.5*(ubr)+0.5*(ucb)$); 
\coordinate (ubrt) at ($0.5*(ucr)+0.5*(ucc)$); 
\coordinate (ubrr) at ($0.5*(ucr)+0.5*(ubr)$); 
\coordinate (ubrl) at ($0.5*(ucb)+0.5*(ucc)$); 
\coordinate (ubrc) at ($0.5*(ubr)+0.5*(ucc)$); 

\coordinate (dtl) at (-1.0,1.0,-1.0); 
\coordinate (dtr) at (1.0,1.0,-1.0); 
\coordinate (dbr) at (1.0,-1.0,-1.0); 
\coordinate (dbl) at (-1.0,-1.0,-1.0); 
\coordinate (dcc) at (-0.0,0.0,-1.0); 
\coordinate (dct) at ($0.5*(dtl)+0.5*(dtr)$);
\coordinate (dcb) at ($0.5*(dbl)+0.5*(dbr)$);
\coordinate (dcl) at ($0.5*(dtl)+0.5*(dbl)$);
\coordinate (dcr) at ($0.5*(dtr)+0.5*(dbr)$);
\coordinate (dbrb) at ($0.5*(dbr)+0.5*(dcb)$); 
\coordinate (dbrt) at ($0.5*(dcr)+0.5*(dcc)$); 
\coordinate (dbrr) at ($0.5*(dcr)+0.5*(dbr)$); 
\coordinate (dbrl) at ($0.5*(dcb)+0.5*(dcc)$); 
\coordinate (dbrc) at ($0.5*(dbr)+0.5*(dcc)$); 



\draw [line join=bevel, thin, color=darksilver, fill=white] (utl) -- (utr) -- (ubr) -- (ubl) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (ubl) -- (bl);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ubr) -- (br);
\draw [line join=bevel, thin, color=darksilver, fill=white] (utr) -- (tr);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (utl) -- (tl);
% \draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (21) -- (22) -- cycle;

\draw[very thick, color=orange] (brt) -- (brb);
\draw[very thick, color=orange] (brl) -- (brr);
\draw[very thick, color=orange] (cb) -- (br) -- (cr) -- (cc) -- cycle;

\draw[dotted, very thick, color=lightblue] (ct) -- (cb);
\draw[dotted, very thick, color=lightblue] (cl) -- (cr);
\draw[dotted, very thick, color=lightblue] (br) -- (bl) -- (tl) -- (tr) -- cycle;

\draw[dashed, very thick, color=rust] (tl) -- (bl) -- (br) -- (tr) -- cycle;

==> figures/tikz/basis_functions_haar_f.tex <==
% Drawing the subdivision
\coordinate (tl) at (-1.0,1.0,0); 
\coordinate (tr) at (1.0,1.0,0); 
\coordinate (br) at (1.0,-1.0,0); 
\coordinate (bl) at (-1.0,-1.0,0); 
\coordinate (cc) at (-0.0,0.0,0); 
\coordinate (ct) at ($0.5*(tl)+0.5*(tr)$);
\coordinate (cb) at ($0.5*(bl)+0.5*(br)$);
\coordinate (cl) at ($0.5*(tl)+0.5*(bl)$);
\coordinate (cr) at ($0.5*(tr)+0.5*(br)$);
\coordinate (brb) at ($0.5*(br)+0.5*(cb)$); 
\coordinate (brt) at ($0.5*(cr)+0.5*(cc)$); 
\coordinate (brr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (brl) at ($0.5*(cb)+0.5*(cc)$); 
\coordinate (brc) at ($0.5*(br)+0.5*(cc)$); 
\coordinate (fcl) at ($0.5*(cc)+0.5*(cb)$); 
\coordinate (fcr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (fcb) at ($0.5*(cb)+0.5*(br)$); 
\coordinate (fct) at ($0.5*(cc)+0.5*(cr)$); 
\coordinate (fcc) at ($0.5*(cc)+0.5*(br)$); 


\coordinate (utl) at (-1.0,1.0,1.0); 
\coordinate (utr) at (1.0,1.0,1.0); 
\coordinate (ubr) at (1.0,-1.0,1.0); 
\coordinate (ubl) at (-1.0,-1.0,1.0); 
\coordinate (ucc) at (-0.0,0.0,1.0); 
\coordinate (uct) at ($0.5*(utl)+0.5*(utr)$);
\coordinate (ucb) at ($0.5*(ubl)+0.5*(ubr)$);
\coordinate (ucl) at ($0.5*(utl)+0.5*(ubl)$);
\coordinate (ucr) at ($0.5*(utr)+0.5*(ubr)$);
\coordinate (ubrb) at ($0.5*(ubr)+0.5*(ucb)$); 
\coordinate (ubrt) at ($0.5*(ucr)+0.5*(ucc)$); 
\coordinate (ubrr) at ($0.5*(ucr)+0.5*(ubr)$); 
\coordinate (ubrl) at ($0.5*(ucb)+0.5*(ucc)$); 
\coordinate (ubrc) at ($0.5*(ubr)+0.5*(ucc)$); 
\coordinate (ufcl) at ($0.5*(ucc)+0.5*(ucb)$); 
\coordinate (ufcr) at ($0.5*(ucr)+0.5*(ubr)$); 
\coordinate (ufcb) at ($0.5*(ucb)+0.5*(ubr)$); 
\coordinate (ufct) at ($0.5*(ucc)+0.5*(ucr)$); 
\coordinate (ufcc) at ($0.5*(ucc)+0.5*(ubr)$); 



\coordinate (dtl) at (-1.0,1.0,-1.0); 
\coordinate (dtr) at (1.0,1.0,-1.0); 
\coordinate (dbr) at (1.0,-1.0,-1.0); 
\coordinate (dbl) at (-1.0,-1.0,-1.0); 
\coordinate (dcc) at (-0.0,0.0,-1.0); 
\coordinate (dct) at ($0.5*(dtl)+0.5*(dtr)$);
\coordinate (dcb) at ($0.5*(dbl)+0.5*(dbr)$);
\coordinate (dcl) at ($0.5*(dtl)+0.5*(dbl)$);
\coordinate (dcr) at ($0.5*(dtr)+0.5*(dbr)$);
\coordinate (dbrb) at ($0.5*(dbr)+0.5*(dcb)$); 
\coordinate (dbrt) at ($0.5*(dcr)+0.5*(dcc)$); 
\coordinate (dbrr) at ($0.5*(dcr)+0.5*(dbr)$); 
\coordinate (dbrl) at ($0.5*(dcb)+0.5*(dcc)$); 
\coordinate (dbrc) at ($0.5*(dbr)+0.5*(dcc)$); 
\coordinate (dfcl) at ($0.5*(dcc)+0.5*(dcb)$); 
\coordinate (dfcr) at ($0.5*(dcr)+0.5*(dbr)$); 
\coordinate (dfcb) at ($0.5*(dcb)+0.5*(dbr)$); 
\coordinate (dfct) at ($0.5*(dcc)+0.5*(dcr)$); 
\coordinate (dfcc) at ($0.5*(dcc)+0.5*(dbr)$); 



\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (dfcl) -- (dcc) -- (dfct) -- (dfcc);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dfcl) -- (dfcc);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (dfcc) -- (dfct) -- (dcr);
\draw [line join=bevel, thin, color=darksilver, fill=white]  (dcr) -- (dfcr) -- (dfcc);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dfcr) -- (fcr);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dfcc) -- (fcc);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dcr) -- (cr);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dfcl) -- (fcl);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dtl) -- (tl);


\draw [line join=bevel, thin, color=darksilver, fill=white] (ufcl) -- (ufcc) -- (ufcb) -- (ucb) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (ufcc) -- (ufcr) -- (ubr) -- (ufcb) -- cycle;
%\draw [line join=bevel, thin, color=darksilver, fill=white] (ucb) -- (ucc) -- (ucr) -- (ubr) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (ufcb) -- (fcb);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ucb) -- (cb);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ufcr) -- (fcr);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ubr) -- (br);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (ufcc) -- (fcc);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (ufcl) -- (fcl);




\draw[very thick, color=orange] (brt) -- (brb);
\draw[very thick, color=orange] (brl) -- (brr);
\draw[very thick, color=orange] (cb) -- (br) -- (cr) -- (cc) -- cycle;

\draw[dotted, very thick, color=lightblue] (ct) -- (cb);
\draw[dotted, very thick, color=lightblue] (cl) -- (cr);
\draw[dotted, very thick, color=lightblue] (br) -- (bl) -- (tl) -- (tr) -- cycle;

\draw[dashed, very thick, color=rust] (tl) -- (bl) -- (br) -- (tr) -- cycle;

==> figures/tikz/basis_functions_haar_m.tex <==
% Drawing the subdivision
\coordinate (tl) at (-1.0,1.0,0); 
\coordinate (tr) at (1.0,1.0,0); 
\coordinate (br) at (1.0,-1.0,0); 
\coordinate (bl) at (-1.0,-1.0,0); 
\coordinate (cc) at (-0.0,0.0,0); 
\coordinate (ct) at ($0.5*(tl)+0.5*(tr)$);
\coordinate (cb) at ($0.5*(bl)+0.5*(br)$);
\coordinate (cl) at ($0.5*(tl)+0.5*(bl)$);
\coordinate (cr) at ($0.5*(tr)+0.5*(br)$);
\coordinate (brb) at ($0.5*(br)+0.5*(cb)$); 
\coordinate (brt) at ($0.5*(cr)+0.5*(cc)$); 
\coordinate (brr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (brl) at ($0.5*(cb)+0.5*(cc)$); 
\coordinate (brc) at ($0.5*(br)+0.5*(cc)$); 

\coordinate (utl) at (-1.0,1.0,1.0); 
\coordinate (utr) at (1.0,1.0,1.0); 
\coordinate (ubr) at (1.0,-1.0,1.0); 
\coordinate (ubl) at (-1.0,-1.0,1.0); 
\coordinate (ucc) at (-0.0,0.0,1.0); 
\coordinate (uct) at ($0.5*(utl)+0.5*(utr)$);
\coordinate (ucb) at ($0.5*(ubl)+0.5*(ubr)$);
\coordinate (ucl) at ($0.5*(utl)+0.5*(ubl)$);
\coordinate (ucr) at ($0.5*(utr)+0.5*(ubr)$);
\coordinate (ubrb) at ($0.5*(ubr)+0.5*(ucb)$); 
\coordinate (ubrt) at ($0.5*(ucr)+0.5*(ucc)$); 
\coordinate (ubrr) at ($0.5*(ucr)+0.5*(ubr)$); 
\coordinate (ubrl) at ($0.5*(ucb)+0.5*(ucc)$); 
\coordinate (ubrc) at ($0.5*(ubr)+0.5*(ucc)$); 

\coordinate (dtl) at (-1.0,1.0,-1.0); 
\coordinate (dtr) at (1.0,1.0,-1.0); 
\coordinate (dbr) at (1.0,-1.0,-1.0); 
\coordinate (dbl) at (-1.0,-1.0,-1.0); 
\coordinate (dcc) at (-0.0,0.0,-1.0); 
\coordinate (dct) at ($0.5*(dtl)+0.5*(dtr)$);
\coordinate (dcb) at ($0.5*(dbl)+0.5*(dbr)$);
\coordinate (dcl) at ($0.5*(dtl)+0.5*(dbl)$);
\coordinate (dcr) at ($0.5*(dtr)+0.5*(dbr)$);
\coordinate (dbrb) at ($0.5*(dbr)+0.5*(dcb)$); 
\coordinate (dbrt) at ($0.5*(dcr)+0.5*(dcc)$); 
\coordinate (dbrr) at ($0.5*(dcr)+0.5*(dbr)$); 
\coordinate (dbrl) at ($0.5*(dcb)+0.5*(dcc)$); 
\coordinate (dbrc) at ($0.5*(dbr)+0.5*(dcc)$); 



\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (dcl) -- (dtl) -- (dct) -- (dcc);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dcl) -- (dcc);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (dcc) -- (dct) -- (dtr);
\draw [line join=bevel, thin, color=darksilver, fill=white]  (dtr) -- (dcr) -- (dcc);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dtr) -- (tr);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dcc) -- (cc);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dcr) -- (cr);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dcl) -- (cl);
\draw [line join=bevel, thin, color=darksilver, fill=white] (dtl) -- (tl);


\draw [line join=bevel, thin, color=darksilver, fill=white] (ucl) -- (ucc) -- (ucb) -- (ubl) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (ucb) -- (ucc) -- (ucr) -- (ubr) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (ubl) -- (bl);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ucb) -- (cb);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ucr) -- (cr);
\draw [line join=bevel, thin, color=darksilver, fill=white] (ubr) -- (br);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (ucc) -- (cc);
\draw [line join=bevel, dotted, thin, color=darksilver, fill=white] (ucl) -- (cl);




\draw[very thick, color=orange] (brt) -- (brb);
\draw[very thick, color=orange] (brl) -- (brr);
\draw[very thick, color=orange] (cb) -- (br) -- (cr) -- (cc) -- cycle;

\draw[dotted, very thick, color=lightblue] (ct) -- (cb);
\draw[dotted, very thick, color=lightblue] (cl) -- (cr);
\draw[dotted, very thick, color=lightblue] (br) -- (bl) -- (tl) -- (tr) -- cycle;

\draw[dashed, very thick, color=rust] (tl) -- (bl) -- (br) -- (tr) -- cycle;

==> figures/tikz/basis_functions_m.tex <==
% Drawing the basis functions
% defining coordinates of triangular mesh
\coordinate (11) at (-1.25, -1.25, +0.0);
\coordinate (21) at (-0.75, -1.25, +0.0);
\coordinate (31) at (-0.25, -1.25, +0.0);
\coordinate (41) at (+0.25, -1.25, +0.0);
\coordinate (51) at (+0.75, -1.25, +0.0);
\coordinate (61) at (+1.25, -1.25, +0.0);

\coordinate (12) at (-1.25, -0.75, +0.0);
\coordinate (22) at (-0.75, -0.75, +1.0);
\coordinate (32) at (-0.25, -0.75, +1.0);
\coordinate (42) at (+0.25, -0.75, +1.0);
\coordinate (52) at (+0.75, -0.75, +1.0);
\coordinate (62) at (+1.25, -0.75, +0.0);

\coordinate (13) at (-1.25, -0.25, +0.0);
\coordinate (23) at (-0.75, -0.25, +1.0);
\coordinate (33) at (-0.25, -0.25, +1.0);
\coordinate (43) at (+0.25, -0.25, +1.0);
\coordinate (53) at (+0.75, -0.25, +1.0);
\coordinate (63) at (+1.25, -0.25, +0.0);

\coordinate (14) at (-1.25, +0.25, +0.0);
\coordinate (24) at (-0.75, +0.25, -1.0);
\coordinate (34) at (-0.25, +0.25, -1.0);
\coordinate (44) at (+0.25, +0.25, -1.0);
\coordinate (54) at (+0.75, +0.25, -1.0);
\coordinate (64) at (+1.25, +0.25, +0.0);

\coordinate (15) at (-1.25, +0.75, +0.0);
\coordinate (25) at (-0.75, +0.75, -1.0);
\coordinate (35) at (-0.25, +0.75, -1.0);
\coordinate (45) at (+0.25, +0.75, -1.0);
\coordinate (55) at (+0.75, +0.75, -1.0);
\coordinate (65) at (+1.25, +0.75, +0.0);

\coordinate (16) at (-1.25, +1.25, +0.0);
\coordinate (26) at (-0.75, +1.25, +0.0);
\coordinate (36) at (-0.25, +1.25, +0.0);
\coordinate (46) at (+0.25, +1.25, +0.0);
\coordinate (56) at (+0.75, +1.25, +0.0);
\coordinate (66) at (+1.25, +1.25, +0.0);

% Drawing triangles
\draw [line join=bevel, thin, color=darksilver, fill=white] (15) -- (25) -- (26) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (15) -- (16) -- (26) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (25) -- (26) -- (36) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (25) -- (35) -- (36) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (35) -- (36) -- (46) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (35) -- (45) -- (46) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (45) -- (46) -- (56) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (45) -- (55) -- (56) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (55) -- (56) -- (66) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (55) -- (65) -- (66) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (14) -- (24) -- (25) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (14) -- (15) -- (25) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (24) -- (25) -- (35) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (24) -- (34) -- (35) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (34) -- (35) -- (45) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (34) -- (44) -- (45) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (44) -- (45) -- (55) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (44) -- (54) -- (55) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (54) -- (55) -- (65) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (54) -- (64) -- (65) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (13) -- (23) -- (24) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (13) -- (14) -- (24) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (23) -- (24) -- (34) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (23) -- (33) -- (34) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (33) -- (34) -- (44) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (33) -- (43) -- (44) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (43) -- (44) -- (54) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (43) -- (53) -- (54) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (53) -- (54) -- (64) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (53) -- (63) -- (64) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (12) -- (22) -- (23) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (12) -- (13) -- (23) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (22) -- (23) -- (33) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (22) -- (32) -- (33) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (32) -- (33) -- (43) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (32) -- (42) -- (43) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (42) -- (43) -- (53) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (42) -- (52) -- (53) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (52) -- (53) -- (63) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (52) -- (62) -- (63) -- cycle;

\draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (12) -- (22) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (11) -- (21) -- (22) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (21) -- (22) -- (32) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (21) -- (31) -- (32) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (31) -- (32) -- (42) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (31) -- (41) -- (42) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (41) -- (42) -- (52) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (41) -- (51) -- (52) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (51) -- (52) -- (62) -- cycle;
\draw [line join=bevel, thin, color=darksilver, fill=white] (51) -- (61) -- (62) -- cycle;

% dotted for occluded triangles
\draw [line join=bevel, dotted, thin, color=darksilver] (15) -- (25) -- (26) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (15) -- (16) -- (26) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (25) -- (26) -- (36) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (25) -- (35) -- (36) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (35) -- (36) -- (46) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (35) -- (45) -- (46) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (45) -- (46) -- (56) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (45) -- (55) -- (56) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (55) -- (56) -- (66) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (55) -- (65) -- (66) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (14) -- (24) -- (25) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (14) -- (15) -- (25) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (24) -- (25) -- (35) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (24) -- (34) -- (35) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (34) -- (35) -- (45) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (34) -- (44) -- (45) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (44) -- (45) -- (55) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (44) -- (54) -- (55) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (54) -- (55) -- (65) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (54) -- (64) -- (65) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (13) -- (23) -- (24) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (13) -- (14) -- (24) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (23) -- (24) -- (34) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (23) -- (33) -- (34) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (33) -- (34) -- (44) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (33) -- (43) -- (44) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (43) -- (44) -- (54) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (43) -- (53) -- (54) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (53) -- (54) -- (64) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (53) -- (63) -- (64) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (12) -- (22) -- (23) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (12) -- (13) -- (23) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (22) -- (23) -- (33) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (22) -- (32) -- (33) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (32) -- (33) -- (43) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (32) -- (42) -- (43) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (42) -- (43) -- (53) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (42) -- (52) -- (53) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (52) -- (53) -- (63) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (52) -- (62) -- (63) -- cycle;

\draw [line join=bevel, dotted, thin, color=darksilver] (11) -- (12) -- (22) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (11) -- (21) -- (22) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (21) -- (22) -- (32) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (21) -- (31) -- (32) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (31) -- (32) -- (42) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (31) -- (41) -- (42) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (41) -- (42) -- (52) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (41) -- (51) -- (52) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (51) -- (52) -- (62) -- cycle;
\draw [line join=bevel, dotted, thin, color=darksilver] (51) -- (61) -- (62) -- cycle;





% Drawing the subdivision
\coordinate (tl) at (-1.0,1.0,0); 
\coordinate (tr) at (1.0,1.0,0); 
\coordinate (br) at (1.0,-1.0,0); 
\coordinate (bl) at (-1.0,-1.0,0); 
\coordinate (cc) at (-0.0,0.0,0); 
\coordinate (ct) at ($0.5*(tl)+0.5*(tr)$);
\coordinate (cb) at ($0.5*(bl)+0.5*(br)$);
\coordinate (cl) at ($0.5*(tl)+0.5*(bl)$);
\coordinate (cr) at ($0.5*(tr)+0.5*(br)$);
\coordinate (brb) at ($0.5*(br)+0.5*(cb)$); 
\coordinate (brt) at ($0.5*(cr)+0.5*(cc)$); 
\coordinate (brr) at ($0.5*(cr)+0.5*(br)$); 
\coordinate (brl) at ($0.5*(cb)+0.5*(cc)$); 
\coordinate (brc) at ($0.5*(br)+0.5*(cc)$); 

\draw[very thick, color=orange] (brt) -- (brb);
\draw[very thick, color=orange] (brl) -- (brr);
\draw[very thick, color=orange] (cb) -- (br) -- (cr) -- (cc) -- cycle;

\draw[dotted, very thick, color=lightblue] (ct) -- (cb);
\draw[dotted, very thick, color=lightblue] (cl) -- (cr);
\draw[dotted, very thick, color=lightblue] (br) -- (bl) -- (tl) -- (tr) -- cycle;

\draw[dashed, very thick, color=rust] (tl) -- (bl) -- (br) -- (tr) -- cycle;

==> figures/tikz/graph_coloring.tex <==
% without aggregation pattern 
\begin{scope}
	\begin{scope}[xscale=1.3, yscale=1.3]
		\draw (-3, 5) rectangle (0, 0);
		\draw (-3.0, 5.0) rectangle (-2.5, 0.00);
		\draw[fill=silver] (-3.0, 4.0) rectangle (-2.5, 3.5);
		\draw[fill=silver] (-3.0, 2.0) rectangle (-2.5, 0.0);

		\draw (-2.5, 5.0) rectangle (-2.0, 0.00);
		\draw[fill=orange] (-2.5, 5.0) rectangle (-2.0, 4.5);
		\draw[fill=orange] (-2.5, 2.5) rectangle (-2.0, 1.5);
		\draw[fill=orange] (-2.5, 1.0) rectangle (-2.0, 0.5);

		\draw (-2.0, 5.0) rectangle (-1.5, 0.00);
		\draw[fill=silver] (-2.0, 4.5) rectangle (-1.5, 3.0);
		\draw[fill=silver] (-2.0, 2.5) rectangle (-1.5, 1.5);
		\draw[fill=silver] (-2.0, 1.0) rectangle (-1.5, 0.5);

		\draw (-1.5, 5.0) rectangle (-1.0, 0.00);
		\draw[fill=rust] (-1.5, 4.5) rectangle (-1.0, 4.0);
		\draw[fill=rust] (-1.5, 3.0) rectangle (-1.0, 2.5);
		\draw[fill=rust] (-1.5, 0.5) rectangle (-1.0, 0.0);

		\draw (-1.0, 5.0) rectangle (-0.5, 0.00);
		\draw[fill=lightblue] (-1.0, 4.0) rectangle (-0.5, 3.0);
		\draw[fill=lightblue] (-1.0, 1.5) rectangle (-0.5, 1.0);

		\draw (-0.5, 5.0) rectangle (-0.0, 0.00);
		\draw[fill=silver] (-0.5, 5.0) rectangle (-0.0, 4.0);
		\draw[fill=silver] (-0.5, 3.5) rectangle (-0.0, 2.5);
		\draw[fill=silver] (-0.5, 2.0) rectangle (-0.0, 1.0);
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=-0.10cm]
\node at (1.0, 2.5) {\Huge \textcolor{darksilver}{$\cdot$}};
\end{scope}
\end{scope}



\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=-0.25cm, yshift=-0.0cm]
	\draw (2, 4) rectangle (2.5, 1);
	\node at (2.25, 3.75) {\small {$0$}};
	\draw (2, 4.0) rectangle (2.5, 3.5);
	\node at (2.25, 3.25) {\small {$1$}};
	\draw (2, 3.5) rectangle (2.5, 3.0);
	\node at (2.25, 2.75) {\small {$0$}};
	\draw (2, 2.5) rectangle (2.5, 2.0);
	\node at (2.25, 2.25) {\small {$1$}};
	\draw (2, 2.0) rectangle (2.5, 1.5);
	\node at (2.25, 1.75) {\small {$1$}};
	\draw (2, 1.5) rectangle (2.5, 1.0);
	\node at (2.25, 1.25) {\small {$0$}};
\end{scope}
\end{scope}


\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=-0.5cm,yshift=1.0]
\node at (4.0, 2.5) {\Huge \textcolor{darksilver}{$=$}};
\end{scope}
\end{scope}


\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=-0.5cm]
		\draw (5.5, 5) rectangle (6.0, 0);

		\draw[fill=orange] (5.5, 5.0) rectangle (6.0, 4.5);
		\draw[fill=orange] (5.5, 2.5) rectangle (6.0, 1.5);
		\draw[fill=orange] (5.5, 1.0) rectangle (6.0, 0.5);

		\draw[fill=rust] (5.5, 4.5) rectangle (6.0, 4.0);
		\draw[fill=rust] (5.5, 3.0) rectangle (6.0, 2.5);
		\draw[fill=rust] (5.5, 0.5) rectangle (6.0, 0.0);

		\draw[fill=lightblue] (5.5, 4.0) rectangle (6.0, 3.0);
		\draw[fill=lightblue] (5.5, 1.5) rectangle (6.0, 1.0);
	\end{scope}
\end{scope}
	


==> figures/tikz/graph_coloring_cholesky.tex <==
\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[yshift=-2.0cm, xshift=-1.0cm]
		\draw (-1.5, 3.5) rectangle (-1.0, 0.50);
		\draw[fill=orange, fill opacity=0.25] (-1.5, 3.5) rectangle (-1.0, 3.0);
		\node at (-1.25, 3.25) {\small {$1$}};
		\draw[fill=orange] (-1.5, 2.5) rectangle (-1.0, 1.5);
		% \draw[fill=orange] (-1.5, 1.0) rectangle (-1.0, 0.5);

		\draw (-2.5, 4.5) rectangle (-2.0, 0.50);
		\draw[fill=rust, fill opacity=0.25] (-2.5, 4.5) rectangle (-2.0, 4.0);
		\node at (-2.25, 4.25) {\small {$1$}};
		\draw[fill=rust] (-2.5, 3.0) rectangle (-2.0, 2.5);
		\draw[fill=rust] (-2.5, 1.0) rectangle (-2.0, 0.5);

		\draw (-2.0, 4.0) rectangle (-1.5, 0.50);
		\draw[fill=lightblue, fill opacity=0.25] (-2.0, 4.0) rectangle (-1.5, 3.5);
		\node at (-1.75, 3.75) {\small {$1$}};
		\draw[fill=lightblue] (-2.0, 1.5) rectangle (-1.5, 1.0);

		\draw[fill=silver] (-0.5, 3.0) rectangle (-1.0, 0.5);
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=2.0cm, yshift=1.0cm, yscale=-1, rotate=90]

		\draw (-1.5, 3.5) rectangle (-1.0, 0.50);
		\draw[fill=orange, fill opacity=0.25] (-1.5, 3.5) rectangle (-1.0, 3.0);
		\node at (-1.25, 3.25) {\small {$1$}};
		\draw[fill=orange] (-1.5, 2.5) rectangle (-1.0, 1.5);
		% \draw[fill=orange] (-1.5, 1.0) rectangle (-1.0, 0.5);

		\draw (-2.5, 4.5) rectangle (-2.0, 0.50);
		\draw[fill=rust, fill opacity=0.25] (-2.5, 4.5) rectangle (-2.0, 4.0);
		\node at (-2.25, 4.25) {\small {$1$}};
		\draw[fill=rust] (-2.5, 3.0) rectangle (-2.0, 2.5);
		\draw[fill=rust] (-2.5, 1.0) rectangle (-2.0, 0.5);

		\draw (-2.0, 4.0) rectangle (-1.5, 0.50);
		\draw[fill=lightblue, fill opacity=0.25] (-2.0, 4.0) rectangle (-1.5, 3.5);
		\node at (-1.75, 3.75) {\small {$1$}};
		\draw[fill=lightblue] (-2.0, 1.5) rectangle (-1.5, 1.0);

		\draw[fill=silver] (-0.5, 3.0) rectangle (-1.0, 0.5);
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=1.0cm, yshift=-1.50cm]
\node at (1.0, 2.5) {\Huge \textcolor{darksilver}{$\cdot$}};
\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=1.0cm, yshift=-0.5cm]
	\draw (2, 3.5) rectangle (2.5, 0.5);
	\node at (2.25, 3.25) {\small {$1$}};
	\draw (2, 3.5) rectangle (2.5, 3.0);
	\node at (2.25, 2.75) {\small {$1$}};
	\draw (2, 3.0) rectangle (2.5, 2.5);
	\node at (2.25, 2.25) {\small {$1$}};
	\draw (2, 2.5) rectangle (2.5, 2.0);

	\draw (2, 2.0) rectangle (2.5, 1.5);
	\node at (2.25, 1.75) {\small {$0$}};

	\draw (2, 1.5) rectangle (2.5, 1.0);
	\node at (2.25, 1.25) {\small {$0$}};

	\draw (2, 1.0) rectangle (2.5, 0.5);
	\node at (2.25, 0.75) {\small {$0$}};

	\draw (2, 0.5) rectangle (2.5, 0.0);
	\node at (2.25, 0.25) {\small {$0$}};

	\draw (2, 0.0) rectangle (2.5, -0.5);
	\node at (2.25, -0.25) {\small {$0$}};
\end{scope}
\end{scope}


\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=1.0cm,yshift=-1.5cm]
		\node at (4.0, 2.5) {\Huge \textcolor{darksilver}{$=$}};
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=1.0cm, yshift=-1.50cm]
		\draw (5.5, 4.5) rectangle (6.0, 1.0);

		\draw[fill=orange, fill opacity=0.25] (5.5, 3.5) rectangle (6.0, 3.0);
		\node at (5.75, 3.25) {\small {$1$}};
		\draw[fill=orange] (5.5, 2.5) rectangle (6.0, 1.5);

		\draw[fill=rust, fill opacity=0.25] (5.5, 4.5) rectangle (6.0, 4.0);
		\node at (5.75, 4.25) {\small {$1$}};
		\draw[fill=rust] (5.5, 3.0) rectangle (6.0, 2.5);
		\draw[fill=rust] (5.5, 1.0) rectangle (6.0, 0.5);

		\draw[fill=lightblue, fill opacity=0.25] (5.5, 4.0) rectangle (6.0, 3.5);
		\node at (5.75, 3.75) {\small {$1$}};
		\draw[fill=lightblue] (5.5, 1.5) rectangle (6.0, 1.0);
	\end{scope}
\end{scope}
	

% \begin{scope}[xshift=-2.0cm]
% 	\draw (5.5, 5) rectangle (6.0, 0);
% 
% 	\draw[fill=orange] (5.5, 5.0) rectangle (6.0, 4.5);
% 	\draw[fill=orange] (5.5, 2.5) rectangle (6.0, 1.5);
% 	\draw[fill=orange] (5.5, 1.0) rectangle (6.0, 0.5);
% 
% 	\draw[fill=rust] (5.5, 4.5) rectangle (6.0, 4.0);
% 	\draw[fill=rust] (5.5, 3.0) rectangle (6.0, 2.5);
% 	\draw[fill=rust] (5.5, 0.5) rectangle (6.0, 0.0);
% 
% 	\draw[fill=lightblue] (5.5, 4.0) rectangle (6.0, 3.0);
% 	\draw[fill=lightblue] (5.5, 1.5) rectangle (6.0, 1.0);
% \end{scope}
% 	
% 

==> figures/tikz/matvec_plot_gridap.tex <==
\begin{axis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\# \mathrm{matvecs}\),
    legend pos = north west,
    xmin = 2.5, xmax = 8.5,
    ymin = 0, ymax = 18000,
]

\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/gridap/1.csv};
\addlegendentry{\(N = 9925\)}

\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/gridap/2.csv};
\addlegendentry{\(N = 66111\)}

% $N = \left\{9925, 66111, 478953\right\}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/gridap/3.csv};
\addlegendentry{\(N = 478953\)}

%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{axis}

==> figures/tikz/matvec_plot_periodic_mild_2d.tex <==
\begin{axis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\# \mathrm{matvecs}\),
    legend pos = north west,
    xmin = 3.5, xmax = 10.5,
    ymin = 0, ymax = 5000,
]
\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/64_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 64^2\)}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 128^2\)}

\addplot+[
    only marks,
    very thick,
    mark=square,
    color=lightblue,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/256_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 256^2\)}

\addplot+[
    only marks,
    very thick,
    color=seagreen,
    mark=o,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/512_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 512^2\)}

\addplot+[
    only marks,
    very thick,
    color=joshua,
    mark=diamond,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/1024_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 1024^2\)}


%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{axis}

==> figures/tikz/matvec_plot_periodic_mild_3d.tex <==
\begin{axis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\# \mathrm{matvecs}\),
    legend pos = north west,
    xmin = 2.5, xmax = 6.5,
    ymin = 0, ymax = 12000,
]

\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/32_3_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 32^3\)}

\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/64_3_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 64^3\)}

% \addplot+[
%     only marks,
%     very thick,
%     mark=triangle,
%     color=orange,
%     mark size=2.9pt]
% table[col sep=comma,x index=0,y index=1]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
% \addlegendentry{\(N = 128^2\)}

%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{axis}

==> figures/tikz/peeling.tex <==
\begin{scope}[xscale=1.3, yscale=1.3]
\node at (-5.5, 1.75) {\Huge ${\color{darksilver}\left(\vphantom{\rule{4.0cm}{2.25cm}}\right.}$};
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[yshift=-1.5cm,xshift=-2.0cm]
	\draw (-3.0, 5.0) rectangle (-2.5, 0.50);
	\draw[fill=silver] (-3.0, 5.0) rectangle (-2.5, 0.5);

	\draw (-1.5, 3.5) rectangle (-1.0, 0.50);
	\draw[fill=orange, fill opacity=0.25] (-1.5, 3.5) rectangle (-1.0, 3.0);
	\node at (-1.25, 3.25) {\small {$1$}};
	\draw[fill=orange] (-1.5, 2.5) rectangle (-1.0, 1.5);
	% \draw[fill=orange] (-1.5, 1.0) rectangle (-1.0, 0.5);

	\draw (-2.5, 4.5) rectangle (-2.0, 0.50);
	\draw[fill=rust,fill opacity=0.25] (-2.5, 4.5) rectangle (-2.0, 4.0);
	\node at (-2.25, 4.25) {\small {$1$}};
	\draw[fill=rust] (-2.5, 3.0) rectangle (-2.0, 2.5);
	\draw[fill=rust] (-2.5, 1.0) rectangle (-2.0, 0.5);

	\draw (-2.0, 4.0) rectangle (-1.5, 0.50);
	\draw[fill=lightblue, fill opacity=0.25] (-2.0, 4.0) rectangle (-1.5, 3.5);
	\node at (-1.75, 3.75) {\small {$1$}};
	\draw[fill=lightblue] (-2.0, 1.5) rectangle (-1.5, 1.0);

	\draw[fill=silver] (-0.5, 3.0) rectangle (-1.0, 0.5);
\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=1.0cm, yshift=1.5cm, yscale=-1, rotate=90]
	\draw (-3.0, 5.0) rectangle (-2.5, 0.50);
	\draw[fill=silver] (-3.0, 5.0) rectangle (-2.5, 0.5);

	\draw (-1.5, 3.5) rectangle (-1.0, 0.50);
	\draw[fill=orange, fill opacity=0.25] (-1.5, 3.5) rectangle (-1.0, 3.0);
	\node at (-1.25, 3.25) {\small {$1$}};
	\draw[fill=orange] (-1.5, 2.5) rectangle (-1.0, 1.5);
	% \draw[fill=orange] (-1.5, 1.0) rectangle (-1.0, 0.5);

	\draw (-2.5, 4.5) rectangle (-2.0, 0.50);
	\draw[fill=rust, fill opacity=0.25] (-2.5, 4.5) rectangle (-2.0, 4.0);
	\node at (-2.25, 4.25) {\small {$1$}};
	\draw[fill=rust] (-2.5, 3.0) rectangle (-2.0, 2.5);
	\draw[fill=rust] (-2.5, 1.0) rectangle (-2.0, 0.5);

	\draw (-2.0, 4.0) rectangle (-1.5, 0.50);
	\draw[fill=lightblue, fill opacity=0.25] (-2.0, 4.0) rectangle (-1.5, 3.5);
	\node at (-1.75, 3.75) {\small {$1$}};
	\draw[fill=lightblue] (-2.0, 1.5) rectangle (-1.5, 1.0);

	\draw[fill=silver] (-0.5, 3.0) rectangle (-1.0, 0.5);
\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=1.00cm,yshift=-0.5cm]
		\node at (1.0, 2.5) {\Huge \textcolor{darksilver}{$-$}};
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=6.5cm, yshift=-1.5cm]
	\draw[fill=silver] (-3.0, 5.0) rectangle (-2.5, 0.5);
\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=9.5cm, yshift=1.5cm, yscale=-1, rotate=90]
	\draw[fill=silver] (-3.0, 5.0) rectangle (-2.5, 0.5);
\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\node at (9.50, 2.0) {\Huge ${\color{darksilver}\left.\vphantom{\rule{4.0cm}{2.25cm}}\right)}$};
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=9.5cm,yshift=-0.5cm]
		\node at (1.0, 2.5) {\Huge \textcolor{darksilver}{$\cdot$}};
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
\begin{scope}[xshift=9.5cm, yshift=-0.00cm]
	\draw (2, 4) rectangle (2.5, 0.5);
	\node at (2.25, 3.75) {\small {$0$}};
	\draw (2, 4.0) rectangle (2.5, 3.5);
	\node at (2.25, 3.25) {\small {$1$}};
	\draw (2, 3.5) rectangle (2.5, 3.0);
	\node at (2.25, 2.75) {\small {$1$}};
	\draw (2, 3.0) rectangle (2.5, 2.5);
	\node at (2.25, 2.25) {\small {$1$}};
	\draw (2, 2.5) rectangle (2.5, 2.0);

	\draw (2, 2.0) rectangle (2.5, 1.5);
	\node at (2.25, 1.75) {\small {$0$}};

	\draw (2, 1.5) rectangle (2.5, 1.0);
	\node at (2.25, 1.25) {\small {$0$}};

	\draw (2, 1.0) rectangle (2.5, 0.5);
	\node at (2.25, 0.75) {\small {$0$}};

	\draw (2, 0.5) rectangle (2.5, 0.0);
	\node at (2.25, 0.25) {\small {$0$}};

	\draw (2, 0.0) rectangle (2.5, -0.5);
	\node at (2.25, -0.25) {\small {$0$}};

\end{scope}
\end{scope}


\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=9.50cm,yshift=-0.5cm]
		\node at (4.0, 2.5) {\Huge \textcolor{darksilver}{$=$}};
	\end{scope}
\end{scope}

\begin{scope}[xscale=1.3, yscale=1.3]
	\begin{scope}[xshift=9.50cm, yshift=-1.0cm]
		\draw (5.5, 5) rectangle (6.0, 1.0);

		\draw[fill=orange, fill opacity=0.25] (5.5, 3.5) rectangle (6.0, 3.0);
		\node at (5.75, 3.25) {\small {$1$}};
		\draw[fill=orange] (5.5, 2.5) rectangle (6.0, 1.5);

		\draw[fill=rust, fill opacity=0.25] (5.5, 4.5) rectangle (6.0, 4.0);
		\node at (5.75, 4.25) {\small {$1$}};
		\draw[fill=rust] (5.5, 3.0) rectangle (6.0, 2.5);
		\draw[fill=rust] (5.5, 1.0) rectangle (6.0, 0.5);

		\draw[fill=lightblue, fill opacity=0.25] (5.5, 4.0) rectangle (6.0, 3.5);
		\node at (5.75, 3.75) {\small {$1$}};
		\draw[fill=lightblue] (5.5, 1.5) rectangle (6.0, 1.0);
	\end{scope}
\end{scope}
	

% \begin{scope}[xshift=-2.0cm]
% 	\draw (5.5, 5) rectangle (6.0, 0);
% 
% 	\draw[fill=orange] (5.5, 5.0) rectangle (6.0, 4.5);
% 	\draw[fill=orange] (5.5, 2.5) rectangle (6.0, 1.5);
% 	\draw[fill=orange] (5.5, 1.0) rectangle (6.0, 0.5);
% 
% 	\draw[fill=rust] (5.5, 4.5) rectangle (6.0, 4.0);
% 	\draw[fill=rust] (5.5, 3.0) rectangle (6.0, 2.5);
% 	\draw[fill=rust] (5.5, 0.5) rectangle (6.0, 0.0);
% 
% 	\draw[fill=lightblue] (5.5, 4.0) rectangle (6.0, 3.0);
% 	\draw[fill=lightblue] (5.5, 1.5) rectangle (6.0, 1.0);
% \end{scope}
% 	
% 

==> figures/tikz/rel_err_plot_fractional_12_2d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = south west,
    xmin = 3.5, xmax = 10.5,
    ymin = 1e-8,
]
\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/64_2_0.5.csv};
\addlegendentry{\(N = 64^2\)}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/128_2_0.5.csv};
\addlegendentry{\(N = 128^2\)}

\addplot+[
    only marks,
    very thick,
    mark=square,
    color=lightblue,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/256_2_0.5.csv};
\addlegendentry{\(N = 256^2\)}

\addplot+[
    only marks,
    very thick,
    color=seagreen,
    mark=o,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/512_2_0.5.csv};
\addlegendentry{\(N = 512^2\)}

% \addplot+[
%     only marks,
%     very thick,
%     color=joshua,
%     mark=diamond,
%     mark size=2.9pt]
%     table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/1024_2_0.5.csv};
% \addlegendentry{\(N = 1024^2\)}

%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_fractional_12_3d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = north east,
    xmin = 2.5, xmax = 6.5,
    ymin = 1e-6,
]
\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/32_3_0.5.csv};
\addlegendentry{\(N = 32^3\)}


\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/64_3_0.5.csv};
\addlegendentry{\(N = 64^3\)}

% \addplot+[
%     only marks,
%     very thick,
%     mark=triangle,
%     color=orange,
%     mark size=2.9pt]
% table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
% \addlegendentry{\(N = 128^2\)}



%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_fractional_32_2d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = south west,
    xmin = 3.5, xmax = 10.5,
    ymin = 1e-9,
]
\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/64_2_1.5.csv};
\addlegendentry{\(N = 64^2\)}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/128_2_1.5.csv};
\addlegendentry{\(N = 128^2\)}

\addplot+[
    only marks,
    very thick,
    mark=square,
    color=lightblue,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/256_2_1.5.csv};
\addlegendentry{\(N = 256^2\)}

\addplot+[
    only marks,
    very thick,
    color=seagreen,
    mark=o,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/512_2_1.5.csv};
\addlegendentry{\(N = 512^2\)}

% \addplot+[
%     only marks,
%     very thick,
%     color=joshua,
%     mark=diamond,
%     mark size=2.9pt]
%     table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/1024_2_1.5.csv};
% \addlegendentry{\(N = 1024^2\)}

%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_fractional_32_3d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = north east,
    xmin = 2.5, xmax = 6.5,
    ymin = 1e-8,
]
\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/32_3_1.5.csv};
\addlegendentry{\(N = 32^3\)}


\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/fractional/64_3_1.5.csv};
\addlegendentry{\(N = 64^3\)}

% \addplot+[
%     only marks,
%     very thick,
%     mark=triangle,
%     color=orange,
%     mark size=2.9pt]
% table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
% \addlegendentry{\(N = 128^2\)}



%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_gridap.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = north east,
    xmin = 2.5, xmax = 8.5,
    ymin = 1e-5,
]
\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/gridap/1.csv};
\addlegendentry{\(N = 9925\)}


\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/gridap/2.csv};
\addlegendentry{\(N = 66111\)}


% $N = \left\{9925, 66111, 478953\right\}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/gridap/3.csv};
\addlegendentry{\(N = 478953\)}



%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_periodic_mild_2d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = north east,
    xmin = 3.5, xmax = 10.5,
    ymin = 1e-8,
]
\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/64_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 64^2\)}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 128^2\)}

\addplot+[
    only marks,
    very thick,
    mark=square,
    color=lightblue,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/256_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 256^2\)}

\addplot+[
    only marks,
    very thick,
    color=seagreen,
    mark=o,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/512_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 512^2\)}

\addplot+[
    only marks,
    very thick,
    color=joshua,
    mark=diamond,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/1024_2_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 1024^2\)}

%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_periodic_mild_3d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = north east,
    xmin = 2.5, xmax = 6.5,
    ymin = 1e-6,
]
\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/32_3_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 32^3\)}


\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/64_3_periodic_constant_random_mild.csv};
\addlegendentry{\(N = 64^3\)}

% \addplot+[
%     only marks,
%     very thick,
%     mark=triangle,
%     color=orange,
%     mark size=2.9pt]
% table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
% \addlegendentry{\(N = 128^2\)}



%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_periodic_severe_2d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = south west,
    xmin = 3.5, xmax = 10.5,
    ymin = 1e-8,
]
\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/64_2_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 64^2\)}

\addplot+[
    only marks,
    very thick,
    mark=triangle,
    color=orange,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/128_2_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 128^2\)}

\addplot+[
    only marks,
    very thick,
    mark=square,
    color=lightblue,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/256_2_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 256^2\)}

\addplot+[
    only marks,
    very thick,
    color=seagreen,
    mark=o,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/512_2_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 512^2\)}

\addplot+[
    only marks,
    very thick,
    color=joshua,
    mark=diamond,
    mark size=2.9pt]
    table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/1024_2_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 1024^2\)}

%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/rel_err_plot_periodic_severe_3d.tex <==
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = \(\rho\),
    ylabel = \(\|\KM - \dL \dL^{\top}\| / \|\KM\|\),
    legend pos = north east,
    xmin = 2.5, xmax = 6.5,
    ymin = 1e-6,
]
\addplot+[
    only marks,
    very thick,
    mark=x,
    color=silver,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/32_3_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 32^3\)}


\addplot+[
    only marks,
    very thick,
    mark=+,
    color=rust,
    mark size=2.9pt]
table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/64_3_periodic_random_severe_random_mild.csv};
\addlegendentry{\(N = 64^3\)}

% \addplot+[
%     only marks,
%     very thick,
%     mark=triangle,
%     color=orange,
%     mark size=2.9pt]
% table[col sep=comma,x index=0,y index=2]{./figures/csv/rel_err_plots/poisson/128_2_periodic_constant_random_mild.csv};
% \addlegendentry{\(N = 128^2\)}



%Below the red parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=red,
% ]
% {x^2 - 2*x - 1};
% \addlegendentry{\(x^2 - 2x - 1\)}
% %Here the blue parabola is defined
% \addplot [
%     domain=-10:10, 
%     samples=100, 
%     color=blue,
%     ]
%     {x^2 + 2*x + 1};
% \addlegendentry{\(x^2 + 2x + 1\)}
% import the correct data from a CSV file
% \addplot table {figures/csv/n_threads_24_t_q_9_vary_rho.csv};
\end{semilogyaxis}

==> figures/tikz/scatter_cartoon.tex <==
\begin{scope}
	\begin{scope}[xscale=1.3, yscale=1.3, xshift=-250]
		\draw (-0.5, 6) rectangle (0, 0);
 		\draw[fill=seagreen] (-0.5, 6.0) rectangle (0.0, 4.5);
 		\draw[fill=rust] (-0.5, 4.5) rectangle (0.0, 3.0);
 		\draw[fill=lightblue] (-0.5, 3.0) rectangle (-0.0, 1.5);
 		\draw[fill=joshua] (-0.5, 1.5) rectangle (-0.0, 0.0);
    \end{scope}

	\begin{scope}[xscale=1.3, yscale=1.3, xshift=-150]
        \node at (0.0, 3.0) {\Huge \textcolor{darksilver}{$\xmapsto{\mathtt{scatter}}$}};
    \end{scope}

	\begin{scope}[xscale=1.3, yscale=1.3]
		\draw (-2, 6) rectangle (0, 0);
% 		\draw (-2.0, 5.0) rectangle (-2.5, 0.00);
% 		\draw[fill=silver] (-3.0, 4.0) rectangle (-2.5, 3.5);
% 		\draw[fill=silver] (-3.0, 2.0) rectangle (-2.5, 0.0);

% 		\draw (-2.5, 5.0) rectangle (-2.0, 0.00);
% 		\draw[fill=orange] (-2.5, 5.0) rectangle (-2.0, 4.5);
% 		\draw[fill=orange] (-2.5, 2.5) rectangle (-2.0, 1.5);
% 		\draw[fill=orange] (-2.5, 1.0) rectangle (-2.0, 0.5);
% 
 		\draw (-2.0, 6.0) rectangle (-1.5, 0.00);
 		\draw[fill=seagreen] (-2.0, 6.0) rectangle (-1.5, 4.5);
 
 		\draw (-1.5, 6.0) rectangle (-1.0, 0.00);
 		\draw[fill=rust] (-1.5, 4.5) rectangle (-1.0, 3.0);
 
 		\draw (-1.0, 6.0) rectangle (-0.5, 0.00);
 		\draw[fill=lightblue] (-1.0, 3.0) rectangle (-0.5, 1.5);
 
 		\draw (-0.5, 6.0) rectangle (-0.0, 0.00);
 		\draw[fill=joshua] (-0.5, 1.5) rectangle (-0.0, 0.0);
	\end{scope}
\end{scope}

